Moving intervals for packing and covering

We study several problems on geometric packing and covering with movement. Given a family $\mathcal{I}$ of $n$ intervals of $\kappa$ distinct lengths, and another interval $B$, can we pack the intervals in $\mathcal{I}$ inside $B$ (respectively, cover $B$ by the intervals in $\mathcal{I}$) by moving $\tau$ intervals and keeping the other $\sigma = n - \tau$ intervals unmoved? We show that both packing and covering are W[1]-hard with any one of $\kappa$, $\tau$, and $\sigma$ as single parameter, but are FPT with combined parameters $\kappa$ and $\tau$. We also obtain improved polynomial-time algorithms for packing and covering, including an $O(n\log^2 n)$ time algorithm for covering, when all intervals in $\mathcal{I}$ have the same length.

==> kappa.tex <==
\begin{align*}
0 &: \quad(63,45)\quad(55,53)^0(54,54)^5\quad(56,52)^0(54,54)^5\\
1 &: \quad(67,41)\quad(57,51)^1(54,54)^4\quad(59,49)^1(54,54)^4\\
2 &: \quad(71,37)\quad\hl{(60,48)^2}(54,54)^3\quad\hl{(61,47)^2}(54,54)^3\\
3 &: \quad(63,45)\quad\hl{(55,53)^3}(54,54)^2\quad\hl{(56,52)^3}(54,54)^2\\
4 &: \quad(67,41)\quad\hl{(57,51)^4}(54,54)^1\quad\hl{(59,49)^4}(54,54)^1\\
5 &: \quad(71,37)\quad(60,48)^5(54,54)^0\quad(61,47)^5(54,54)^0\\
\{0,1\} &: \quad(64,44)\quad(55,53)^5(54,54)^0\quad(57,51)^4(54,54)^1\\
\{3,4\} &: \quad(64,44)\quad\hl{(55,53)^2}(54,54)^3\quad\hl{(57,51)^1}(54,54)^4\\
\{0,5\} &: \quad(65,43)\quad(56,52)^5(54,54)^0\quad(60,48)^0(54,54)^5\\
\{3,2\} &: \quad(65,43)\quad\hl{(56,52)^2}(54,54)^3\quad\hl{(60,48)^3}(54,54)^2\\
\{1,2\} &: \quad(68,40)\quad(59,49)^4(54,54)^1\quad(61,47)^3(54,54)^2\\
\{4,2\} &: \quad(68,40)\quad\hl{(59,49)^1}(54,54)^4\quad\hl{(61,47)^3}(54,54)^2\\
\{4,5\} &: \quad(68,40)\quad(59,49)^1(54,54)^4\quad(61,47)^0(54,54)^5
\end{align*}


==> tau.tex <==
\begin{align*}
0 &: \quad(82,80)\quad(191,187)\quad(192,186)\\
1 &: \quad(86,76)\quad(193,185)\quad(195,183)\\
2 &: \quad(90,72)\quad\hl{(196,182)}\quad\hl{(197,181)}\\
3 &: \quad(82,80)\quad\hl{(200,178)}\quad\hl{(201,177)}\\
4 &: \quad(86,76)\quad\hl{(202,176)}\quad\hl{(204,174)}\\
5 &: \quad(90,72)\quad(205,173)\quad(206,172)\\
\{0,1\} &: \quad(83,79)\quad(137,133)\quad(139,131)\\
\{3,4\} &: \quad(83,79)\quad\hl{(146,124)}\quad\hl{(148,122)}\\
\{0,5\} &: \quad(84,78)\quad(138,132)\quad(151,119)\\
\{3,2\} &: \quad(84,78)\quad\hl{(147,123)}\quad\hl{(142,128)}\\
\{1,2\} &: \quad(87,75)\quad(141,129)\quad(143,127)\\
\{4,2\} &: \quad(87,75)\quad\hl{(150,120)}\quad\hl{(143,127)}\\
\{4,5\} &: \quad(87,75)\quad(150,120)\quad(152,118)
\end{align*}

